Privacy Preservation in Delay-Based Localization Systems: Artificial Noise or Artificial Multipath?

Localization plays an increasingly pivotal role in 5G/6G systems, enabling various applications. This paper focuses on the privacy concerns associated with delay-based localization, where unauthorized base stations attempt to infer the location of the end user. We propose a method to disrupt localization at unauthorized nodes by injecting artificial components into the pilot signal, exploiting model mismatches inherent in these nodes. Specifically, we investigate the effectiveness of two techniques, namely artificial multipath (AM) and artificial noise (AN), in mitigating location leakage. By leveraging the misspecified Cram\'er-Rao bound framework, we evaluate the impact of these techniques on unauthorized localization performance. Our results demonstrate that pilot manipulation significantly degrades the accuracy of unauthorized localization while minimally affecting legitimate localization. Moreover, we find that the superiority of AM over AN varies depending on the specific scenario.

==> Figures/fig02.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=40mm,
at={(0mm, 0mm)},
scale only axis,
xmin=1,
xmax=15,
xticklabel style = {font=\small,yshift=0ex},
xlabel style={font=\small, xshift=2mm},
xlabel={$\text{Number of artifical multipaths \it}L$},
ymode=log,
ymin=0.01,
ymax=15,
yminorticks=true,
yticklabel style = {font=\small,xshift=-2mm},
ylabel style={font=\small, yshift=0mm},
ylabel={Error (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\scriptsize, at={(1, 0.15)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill = white, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0190399733047829\\
2	0.0190399733047829\\
3	0.0190399733047829\\
4	0.0190399733047829\\
5	0.0190399733047829\\
6	0.0190399733047829\\
7	0.0190399733047829\\
8	0.0190399733047829\\
9	0.0190399733047829\\
10	0.0190399733047829\\
11	0.0190399733047829\\
12	0.0190399733047829\\
13	0.0190399733047829\\
14	0.0190399733047829\\
15	0.0190399733047829\\
};
\addlegendentry{LB (Eve) $t=-2$}

\addplot [color=mycolor2, line width=1.2pt,dashed]
  table[row sep=crcr]{%
1	0.0190399733047829\\
2	0.0190399733047829\\
3	0.0190399733047829\\
4	2.40965652543296\\
5	2.60442329682249\\
6	2.69552004865913\\
7	2.75987918721148\\
8	2.7863013104248\\
9	2.82408618504181\\
10	2.85041411567415\\
11	2.85041425253658\\
12	2.8504143122665\\
13	2.85041433183764\\
14	2.85041433447226\\
15	2.85041432693866\\
};
\addlegendentry{LB (Eve) $t=-1$}

\addplot [color=mycolor3, line width=1.2pt,dash dot]
  table[row sep=crcr]{%
1	0.0190399733047829\\
2	0.0190399733047829\\
3	4.93923942759183\\
4	4.93923942996241\\
5	4.93923943253931\\
6	4.93923943434166\\
7	4.93923943595093\\
8	4.93923943715\\
9	4.93923943813282\\
10	4.93923943897533\\
11	4.93923943965701\\
12	4.93923944027698\\
13	4.93923944071442\\
14	4.93923944126619\\
15	4.93923944152973\\
};
\addlegendentry{LB (Eve) $t=0$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
1	9.57042860548872\\
2	8.08670487925348\\
3	7.13349430062006\\
4	6.75385409245844\\
5	6.56240103017814\\
6	6.48294600396732\\
7	6.40329912170454\\
8	6.34664461073535\\
9	6.34664455034973\\
10	6.2898953571105\\
11	6.28989535736592\\
12	6.28989535711998\\
13	6.28989535783377\\
14	6.26666270135367\\
15	6.23305193109709\\
};
\addlegendentry{LB (Eve) $t=1$}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
1	9.34131460826758\\
2	8.580553177548\\
3	8.14055732595584\\
4	7.9025387313467\\
5	7.79405031523755\\
6	7.71742010898489\\
7	7.66293373864522\\
8	7.64063071685551\\
9	7.58601990911969\\
10	7.58602352606057\\
11	7.56368055648124\\
12	7.53132768859918\\
13	7.53132258374244\\
14	7.5089448458983\\
15	7.50894732001429\\
};
\addlegendentry{LB (Eve) $t=4$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1	9.24646139930179\\
2	8.94130591059079\\
3	8.65538576046885\\
4	8.47406248367344\\
5	8.39886577965133\\
6	8.34539505604775\\
7	8.26994044395185\\
8	8.23823389763647\\
9	8.21627974744666\\
10	8.1625448145452\\
11	8.16254478245715\\
12	8.16254404108906\\
13	8.14055702318747\\
14	8.10873461200165\\
15	8.10873840679476\\
};
\addlegendentry{LB (Eve) $t=8$}

\end{axis}



\draw [-stealth] (1.7, 2.7) -- (2.3, 3.9);

\node[rotate=0] at (3.cm, 2.7cm) {\small{\shortstack[l]{$t = -1, 0, 1, 4, 8$}}};


\end{tikzpicture}%

==> Figures/fig03.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.2cm,
height=4cm,
scale only axis,
scale only axis,
point meta min=0.0190399733047829,
point meta max=9,
axis on top,
xmin=-10,
xmax=20,
xticklabel style = {font=\footnotesize,yshift=0ex},
xlabel style={font=\small, xshift=2mm, yshift=0mm},
xlabel={$\beta_1$ [dB]},
ymin=0,
ymax=1,
yticklabel style = {font=\footnotesize,xshift=0 mm},
ylabel style={font=\small, yshift= -2mm},
ylabel={$\tilde{\delta}_1$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={font=\small, xshift=0mm, yshift=0mm, 
xlabel=[m]}
]
\addplot [forget plot] graphics [xmin=-10, xmax=20, ymin=0, ymax=1] {Figures/heatmap.pdf};
\end{axis}


\end{tikzpicture}%

==> Figures/fig04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=42mm,
at={(0mm,0mm)},
scale only axis,
xmin=-20,
xmax=50,
xticklabel style = {font=\small,yshift=0ex},
xlabel style={font=\small, xshift=2mm},
xlabel={$\beta{}_\text{1}\text{ or }\tilde{\beta}\text{ [dB]}$},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
yticklabel style = {font=\small,xshift=-2mm},
ylabel style={font=\small, yshift=0mm},
ylabel={Error [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\scriptsize, at={(1,0.25)}, anchor=south east, legend cell align=left, align=left, fill = white, fill opacity=0.8, legend columns = 2}
]
\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
-20	0.0433421890599092\\
-15	0.0409092435342488\\
-10	0.037801421804112\\
-5	0.0348363338736413\\
0	0.0335450035910207\\
1	0.0336004140861569\\
2	0.0337646498949301\\
3	0.0340318995801678\\
4	0.0343930324365597\\
5	0.0348363338736413\\
6	0.0353483685945141\\
7	0.0359148584824252\\
8	0.0365214821755558\\
9	0.0371545351004403\\
10	0.037801421804112\\
11	0.0384509796439714\\
12	0.0390936512715404\\
13	0.0397215330794021\\
14	0.0403283297472947\\
15	0.0409092435342487\\
16	0.0414608230461879\\
17	0.0419807913428829\\
18	0.0424678683728699\\
19	0.0429215983527227\\
20	0.0433421890599092\\
21	0.0437303671300582\\
22	0.0440872512857223\\
23	0.0444142438751184\\
24	0.0447129400523509\\
25	0.0449850532753167\\
30	0.0460085935175479\\
35	0.0466182957621976\\
40	0.0469724464846378\\
45	0.047175263102126\\
50	0.0472904905551492\\
};
\addlegendentry{AM: CRB (Bob)}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
-20	0.0472995845286164\\
-15	0.0471717709250982\\
-10	0.0469231882517487\\
-5	0.046493611695949\\
0	0.0459717659706034\\
1	0.0458821556954536\\
2	0.0458031647618519\\
3	0.0457360560220792\\
4	0.0456812788737285\\
5	0.0456385382121958\\
6	0.0456069496782525\\
7	0.0455852347437129\\
8	0.0455719130577926\\
9	0.045565463320069\\
10	0.0455644398837377\\
11	0.0455675449315497\\
12	0.0455736634781638\\
13	0.0455818711976829\\
14	0.045591424745419\\
15	0.0456017424151925\\
16	0.0456123807589964\\
17	0.0456230107993552\\
18	0.0456333959185312\\
19	0.0456433724307414\\
20	0.0456528331561712\\
21	0.0456617139163984\\
22	0.0456699826665992\\
23	0.0456776308980409\\
24	0.0456846669336506\\
25	0.0456911107661832\\
30	0.0457155434888316\\
35	0.0457301708928989\\
40	0.0457386705021742\\
45	0.0457435355244658\\
50	0.045746298070968\\
};
\addlegendentry{AN: CRB (Bob)}

\addplot [color=mycolor3, line width=1.2pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	0\\
-15	0\\
-10	0\\
-5	0\\
0	0\\
1	7.60797555849217\\
2	7.58975100559607\\
3	7.54602227187252\\
4	7.52778239841285\\
5	7.50225638669068\\
6	7.45845920913807\\
7	7.44018322844043\\
8	7.44018321438054\\
9	7.39633268488812\\
10	7.39633270599927\\
11	7.37804269836247\\
12	7.35244813388224\\
13	7.35244821806761\\
14	7.33414208377387\\
15	7.3341416920896\\
16	7.30852941339494\\
17	7.29020210899397\\
18	7.29020174709608\\
19	7.29020128328576\\
20	7.29020128276385\\
21	7.29020359856911\\
22	7.29020121168354\\
23	7.27187825554666\\
24	7.27187824137964\\
25	7.24622929953291\\
30	7.24622917341362\\
35	7.24622904587158\\
40	7.24623350667702\\
45	7.24622920432935\\
50	7.24622931056847\\
};
\addlegendentry{AM: Bias (Eve)}

\addplot [color=mycolor4, line width=1.2pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-20	0\\
-15	0\\
-10	0\\
-5	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	36.407478767612\\
22	36.407206655576\\
23	36.4064051109594\\
24	36.4052510099609\\
25	36.409872746898\\
30	36.4086691204969\\
35	36.4052584357711\\
40	36.4070844658009\\
45	36.4085381425237\\
50	36.4092939786089\\
};
\addlegendentry{AN: Bias (Eve)}

\addplot [color=mycolor5, line width=1.2pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-20	0.0190399733047829\\
-15	0.0190399733047829\\
-10	0.0190399733047829\\
-5	0.0190399733047829\\
0	0.0190399733047829\\
1	5.92564494543224\\
2	5.91460747237582\\
3	5.88647984023826\\
4	5.87541093800499\\
5	5.85828334819609\\
6	5.8300214983312\\
7	5.81888519266866\\
8	5.81888518615331\\
9	5.7905209584801\\
10	5.79052097144069\\
11	5.77935321302247\\
12	5.76208862454768\\
13	5.76208867685567\\
14	5.75088793088197\\
15	5.75088765491179\\
16	5.73358769694831\\
17	5.72235036610462\\
18	5.72235012491337\\
19	5.72234981542863\\
20	5.72234981514042\\
21	5.7223513708738\\
22	5.72234976857833\\
23	5.71111505568014\\
24	5.71111504943807\\
25	5.69374452155729\\
30	5.69374443581444\\
35	5.69374440128758\\
40	5.69374731081232\\
45	5.69374445924733\\
50	5.69374453128946\\
};
\addlegendentry{AM: MCRB (Eve)}

\addplot [color=mycolor6, line width=1.2pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-20	0.0190399733047829\\
-15	0.0190399733047829\\
-10	0.0190399733047829\\
-5	0.0190399733047829\\
0	0.0190399733047829\\
1	0.0190399733047829\\
2	0.0190399733047829\\
3	0.0190399733047829\\
4	0.0190399733047829\\
5	0.0190399733047829\\
6	0.0190399733047829\\
7	0.0190399733047829\\
8	0.0190399733047829\\
9	0.0190399733047829\\
10	0.0190399733047829\\
11	0.0190399733047829\\
12	0.0190399733047829\\
13	0.0190399733047829\\
14	0.0190399733047829\\
15	0.0190399733047829\\
16	0.0190399733047829\\
17	0.0190399733047829\\
18	0.0190399733047829\\
19	0.0190399733047829\\
20	0.0190399733047829\\
21	12.3347072403175\\
22	12.3327532710284\\
23	12.3270276175881\\
24	12.3187628534138\\
25	12.3518035399474\\
30	12.3432109105323\\
35	12.3187971339505\\
40	12.3318693217884\\
45	12.3422676143073\\
50	12.3476700538244\\
};
\addlegendentry{AN: MCRB (Eve)}

\addplot [color=mycolor7, line width=1.2pt, mark=+, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
-20	0.0190399733047829\\
-15	0.0190399733047829\\
-10	0.0190399733047829\\
-5	0.0190399733047829\\
0	0.0190399733047829\\
1	9.64336871212238\\
2	9.62220878381001\\
3	9.57042825777026\\
4	9.54923879313336\\
5	9.51857839592618\\
6	9.46666596249073\\
7	9.4454090095784\\
8	9.44540899448956\\
9	9.39339502821752\\
10	9.39339505282988\\
11	9.37210956080502\\
12	9.34131462260908\\
13	9.3413147211361\\
14	9.3199974301792\\
15	9.31999695166601\\
16	9.28916735047098\\
17	9.26781206663352\\
18	9.26781163303716\\
19	9.26781107710755\\
20	9.26781107651906\\
21	9.2678138587442\\
22	9.26781099185674\\
23	9.24646140654405\\
24	9.24646139154696\\
25	9.21556106475199\\
30	9.21556091260855\\
35	9.21556079098969\\
40	9.21556609615879\\
45	9.21556095139548\\
50	9.21556107944222\\
};
\addlegendentry{AM: LB (Eve)}

\addplot [color=mycolor1, line width=1.2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.0190399733047829\\
-15	0.0190399733047829\\
-10	0.0190399733047829\\
-5	0.0190399733047829\\
0	0.0190399733047829\\
1	0.0190399733047829\\
2	0.0190399733047829\\
3	0.0190399733047829\\
4	0.0190399733047829\\
5	0.0190399733047829\\
6	0.0190399733047829\\
7	0.0190399733047829\\
8	0.0190399733047829\\
9	0.0190399733047829\\
10	0.0190399733047829\\
11	0.0190399733047829\\
12	0.0190399733047829\\
13	0.0190399733047829\\
14	0.0190399733047829\\
15	0.0190399733047829\\
16	0.0190399733047829\\
17	0.0190399733047829\\
18	0.0190399733047829\\
19	0.0190399733047829\\
20	0.0190399733047829\\
21	38.4402069832936\\
22	38.4393223107\\
23	38.4367264863707\\
24	38.43298348212\\
25	38.4479633288262\\
30	38.4440638162475\\
35	38.4330015039511\\
40	38.4389229852974\\
45	38.4436369187253\\
50	38.4460874963745\\
};
\addlegendentry{AN: LB (Eve)}

\end{axis}

\end{tikzpicture}%

==> Figures/fig05a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=42mm,
at={(0in,0in)},
scale only axis,
xmin=-70,
xmax=20,
xticklabel style = {font=\small,yshift=0ex},
xlabel style={font=\small, xshift=2mm},
xlabel={$\text{Transmit power }P\text{ [dBm]}$},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
yticklabel style = {font=\small,xshift=-2mm},
ylabel style={font=\small, yshift=0mm},
ylabel={Error [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\scriptsize, at={(1,1)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 2}
]
\addplot [color=mycolor1, dashed, line width=1.2pt, mark=o]
  table[row sep=crcr]{%
-70	378.01421804112\\
-65	212.573016314037\\
-60	119.538591693745\\
-55	67.2214900644487\\
-50	37.801421804112\\
-45	21.2573016314037\\
-40	11.9538591693745\\
-35	6.72214900644488\\
-40	11.9538591693745\\
-39	10.6538881990237\\
-38	9.49528785215193\\
-37	8.46268420608038\\
-36	7.54237523779876\\
-35	6.72214900644488\\
-34	5.99112160826882\\
-33	5.33959275384294\\
-32	4.75891705111467\\
-31	4.24138928630662\\
-30	3.7801421804112\\
-25	2.12573016314037\\
-20	1.19538591693745\\
-15	0.672214900644487\\
-10	0.37801421804112\\
-5	0.212573016314037\\
0	0.119538591693745\\
5	0.0672214900644488\\
10	0.037801421804112\\
15	0.0212573016314037\\
20	0.0119538591693745\\
};
\addlegendentry{AM: CRB (Bob)}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
-70	455.644398837377\\
-65	256.22767505777\\
-60	144.087410342429\\
-55	81.0263052752069\\
-50	45.5644398837377\\
-45	25.622767505777\\
-40	14.4087410342429\\
-35	8.1026305275207\\
-40	14.4087410342429\\
-39	12.8418039640951\\
-38	11.4452698303294\\
-37	10.200607473475\\
-36	9.09130098026867\\
-35	8.1026305275207\\
-34	7.22147705900395\\
-33	6.43614820354859\\
-32	5.7362231243805\\
-31	5.1124142409486\\
-30	4.55644398837376\\
-25	2.5622767505777\\
-20	1.44087410342429\\
-15	0.81026305275207\\
-10	0.455644398837376\\
-5	0.25622767505777\\
0	0.144087410342429\\
5	0.0810263052752069\\
10	0.0455644398837377\\
15	0.025622767505777\\
20	0.0144087410342429\\
};
\addlegendentry{AN: CRB (Bob)}

\addplot [color=mycolor3, line width=1.2pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-70	7.39633268896663\\
-65	7.39633268896695\\
-60	7.39633268896676\\
-55	7.3963326889669\\
-50	7.39633268896679\\
-45	7.39633268896686\\
-40	7.39633268896681\\
-35	7.39633268896738\\
-40	7.39633268896681\\
-39	7.39633268896709\\
-38	7.39633268896717\\
-37	7.39633268896705\\
-36	7.39633268896717\\
-35	7.39633268896738\\
-34	7.39633268896784\\
-33	7.39633268896771\\
-32	7.39633268896845\\
-31	7.39633268896853\\
-30	7.3963326889692\\
-25	7.39633268897426\\
-20	7.39633268899037\\
-15	7.39633268904121\\
-10	7.3963326892031\\
-5	7.39633268971966\\
0	7.39633269136848\\
5	7.39633435735461\\
10	7.39633270599936\\
15	7.39633303880541\\
20	7.39633406756444\\
};
\addlegendentry{AM: Bias (Eve)}

\addplot [color=mycolor4, line width=1.2pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-70	0.23983029234418\\
-65	0.239830292341927\\
-60	0.239830292342552\\
-55	0.239830292342265\\
-50	0.239830292343293\\
-45	0.239830292344988\\
-40	0.239830292348198\\
-35	0.239830292363188\\
-40	0.239830292348198\\
-39	0.23983029235129\\
-38	0.239830292353991\\
-37	0.239830292355167\\
-36	0.239830292358637\\
-35	0.239830292363188\\
-34	0.239830292368094\\
-33	0.239830292375571\\
-32	0\\
-31	0\\
-30	0\\
-25	0\\
-20	0\\
-15	0\\
-10	0\\
-5	0\\
0	0\\
5	0\\
10	0\\
15	0\\
20	0\\
};
\addlegendentry{AN: Bias (Eve)}

\addplot [color=mycolor5, line width=1.2pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-70	144.804457146336\\
-65	81.5701859735948\\
-60	46.1195187770042\\
-55	26.3732147311365\\
-50	15.5845414594139\\
-45	9.98656982168604\\
-40	7.38002198695683\\
-35	6.33640978459345\\
-40	7.38002198695683\\
-39	7.08230379707683\\
-38	6.83658467484264\\
-37	6.63492114381609\\
-36	6.47025640828191\\
-35	6.33640978459345\\
-34	6.22804205760608\\
-33	6.14059977282762\\
-32	6.0702443100025\\
-31	6.01377243706253\\
-30	5.96853447093662\\
-25	5.84738746568268\\
-20	5.80855159666938\\
-15	5.79621646384909\\
-10	5.7923102855899\\
-5	5.79107449549033\\
0	5.79068365032837\\
5	5.79056116188638\\
10	5.79052097144074\\
15	5.79050882890889\\
20	5.79050558303712\\
};
\addlegendentry{AM: MCRB (Eve)}

\addplot [color=mycolor6, line width=1.2pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-70	192.705055715765\\
-65	108.366201855871\\
-60	60.9391233449709\\
-55	34.2691738254542\\
-50	19.2720154529251\\
-45	10.8393049445224\\
-40	6.09868528243608\\
-35	3.43539770339141\\
-40	6.09868528243608\\
-39	5.43657099725508\\
-38	4.84659641796466\\
-37	4.32093282178097\\
-36	3.85260480492978\\
-35	3.43539770339141\\
-34	3.06377510014631\\
-33	2.73280532108449\\
-32	2.39699062332738\\
-31	2.13632014173831\\
-30	1.90399733047829\\
-25	1.07069638198005\\
-20	0.602096822319172\\
-15	0.338583924955862\\
-10	0.190399733047829\\
-5	0.107069638198005\\
0	0.0602096822319172\\
5	0.0338583924955862\\
10	0.0190399733047829\\
15	0.0107069638198005\\
20	0.00602096822319173\\
};
\addlegendentry{AN: MCRB (Eve)}

\addplot [color=mycolor7, line width=1.2pt, mark=+, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
-70	144.993229313272\\
-65	81.9048287771406\\
-60	46.7088401640238\\
-55	27.3907318723052\\
-50	17.2506136049148\\
-45	12.4272810400864\\
-40	10.4484669580683\\
-35	9.73939557694311\\
-40	10.4484669580683\\
-39	10.240349814336\\
-38	10.0719723620638\\
-37	9.93619221988687\\
-36	9.82700133483238\\
-35	9.73939557694311\\
-34	9.66924222042267\\
-33	9.61315259506177\\
-32	9.56836471028467\\
-31	9.53263846847647\\
-30	9.50416440181214\\
-25	9.42855648653664\\
-20	9.40452066281944\\
-15	9.39690707322227\\
-10	9.39449816083461\\
-5	9.39373626781879\\
0	9.39349532493557\\
5	9.39342112839253\\
10	9.39339505282998\\
15	9.3933878296702\\
20	9.39338663881129\\
};
\addlegendentry{AM: LB (Eve)}

\addplot [color=mycolor1, line width=1.2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-70	192.705204955614\\
-65	108.366467245345\\
-60	60.9395952778052\\
-55	34.2700130325087\\
-50	19.2735076772992\\
-45	10.8419578605284\\
-40	6.10339911388157\\
-35	3.44375898541143\\
-40	6.10339911388157\\
-39	5.44185839372216\\
-38	4.85252670345651\\
-37	4.327583508088\\
-36	3.8600624803364\\
-35	3.44375898541143\\
-34	3.07314764263189\\
-33	2.74330885831119\\
-32	2.39699062332738\\
-31	2.13632014173831\\
-30	1.90399733047829\\
-25	1.07069638198005\\
-20	0.602096822319172\\
-15	0.338583924955862\\
-10	0.190399733047829\\
-5	0.107069638198005\\
0	0.0602096822319172\\
5	0.0338583924955862\\
10	0.0190399733047829\\
15	0.0107069638198005\\
20	0.00602096822319173\\
};
\addlegendentry{AN: LB (Eve)}

\end{axis}
\end{tikzpicture}%

==> Figures/fig05b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=42mm,
at={(0in,0in)},
scale only axis,
xmin=-70,
xmax=20,
xticklabel style = {font=\small,yshift=0ex},
xlabel style={font=\small, xshift=2mm},
xlabel={$\text{Transmit power }P\text{ [dBm]}$},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
yticklabel style = {font=\small,xshift=-2mm},
ylabel style={font=\small, yshift=0mm},
ylabel={Error [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\scriptsize, at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 2}
]
\addplot [color=mycolor1, dashed, line width=1.2pt, mark=o]
  table[row sep=crcr]{%
-70	460.085935175479\\
-65	258.72533448802\\
-60	145.491947456309\\
-55	81.8161345371057\\
-50	46.0085935175479\\
-45	25.872533448802\\
-40	14.5491947456309\\
-35	8.18161345371058\\
-30	4.60085935175479\\
-25	2.5872533448802\\
-20	1.45491947456309\\
-15	0.818161345371058\\
-10	0.460085935175479\\
-5	0.25872533448802\\
0	0.14549194745631\\
5	0.0818161345371057\\
10	0.0460085935175479\\
15	0.025872533448802\\
20	0.014549194745631\\
};
\addlegendentry{AM: CRB (Bob)}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
-70	471.261782149462\\
-65	265.009975085494\\
-60	149.026060578238\\
-55	83.8035123934636\\
-50	47.1261782149462\\
-45	26.5009975085494\\
-40	14.9026060578238\\
-35	8.38035123934636\\
-30	4.71261782149462\\
-25	2.65009975085494\\
-20	1.49026060578238\\
-15	0.838035123934636\\
-10	0.471261782149462\\
-5	0.265009975085494\\
0	0.149026060578238\\
5	0.0838035123934636\\
10	0.0471261782149462\\
15	0.0265009975085494\\
20	0.0149026060578238\\
};
\addlegendentry{AN: CRB (Bob)}

\addplot [color=mycolor3, line width=1.2pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-70	7.24622916697784\\
-65	7.24622916697786\\
-60	7.24622916697782\\
-55	7.24622916697773\\
-50	7.24622916697776\\
-45	7.24622916697786\\
-40	7.24622916697767\\
-35	7.24622916697758\\
-30	7.24622916697648\\
-25	7.24622916697315\\
-20	7.24622916696348\\
-15	7.24622916693226\\
-10	7.24622916683421\\
-5	7.2462291665291\\
0	7.24622916562515\\
5	7.24622916369017\\
10	7.24622917341418\\
15	7.24622907802245\\
20	7.2462261505308\\
};
\addlegendentry{AM: Bias (Eve)}

\addplot [color=mycolor4, line width=1.2pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-70	39.7595637964648\\
-65	39.7595633388451\\
-60	39.7595632219816\\
-55	39.7595634809552\\
-50	39.7595634052271\\
-45	39.7595639778172\\
-40	39.7595630523485\\
-35	39.7595625950858\\
-30	39.7595602050424\\
-25	39.7595536379792\\
-20	39.7595347267884\\
-15	39.7594732002224\\
-10	39.7592772018754\\
-5	39.7586605013557\\
0	39.7567071826776\\
5	39.7505364114316\\
10	39.7310654723262\\
15	39.6699130274898\\
20	39.4807187674862\\
};
\addlegendentry{AN: Bias (Eve)}

\addplot [color=mycolor5, line width=1.2pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-70	145.401548462695\\
-65	81.9007391529069\\
-60	46.296195228147\\
-55	26.4565638442905\\
-50	15.6048208040988\\
-45	9.958495876008\\
-40	7.31626313773427\\
-35	6.2525056640528\\
-30	5.87617509080659\\
-25	5.75204709435171\\
-20	5.71223305174638\\
-15	5.69958486602859\\
-10	5.69557931299963\\
-5	5.69431205938573\\
0	5.69391125952\\
5	5.69378450910875\\
10	5.69374443581481\\
15	5.69373169374346\\
20	5.69372574832003\\
};
\addlegendentry{AM: MCRB (Eve)}

\addplot [color=mycolor6, line width=1.2pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-70	93.6868941072611\\
-65	58.0504428060347\\
-60	40.7417500894213\\
-55	33.4537326894368\\
-50	30.7921407036577\\
-45	29.9012050870936\\
-40	29.6138884443607\\
-35	29.5224458397545\\
-30	29.4934624562234\\
-25	29.4842660078018\\
-20	29.4812733990032\\
-15	29.4800654039896\\
-10	29.4788585777417\\
-5	29.4758620964995\\
0	29.4666548391758\\
5	29.4376424341796\\
10	29.3461505178543\\
15	29.0591181712986\\
20	28.1734681714183\\
};
\addlegendentry{AN: MCRB (Eve)}

\addplot [color=mycolor7, line width=1.2pt, mark=+, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
-70	145.581997968464\\
-65	82.2206720413599\\
-60	46.859849868977\\
-55	27.4309607485297\\
-50	17.2051814715334\\
-45	12.3158222321057\\
-40	10.2973561383943\\
-35	9.5708758334527\\
-30	9.32937676579505\\
-25	9.2516962183122\\
-20	9.22699537106289\\
-15	9.21917050415935\\
-10	9.21669468133496\\
-5	9.21591161869095\\
0	9.21566397781762\\
5	9.21558566391093\\
10	9.21556091260922\\
15	9.21555296504322\\
20	9.21554698982752\\
};
\addlegendentry{AM: LB (Eve)}

\addplot [color=mycolor1, line width=1.2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-70	101.774540238462\\
-65	70.3610459478278\\
-60	56.9272612019199\\
-55	51.9612848094848\\
-50	50.2889531735164\\
-45	49.7484169935745\\
-40	49.5762568464856\\
-35	49.5216884416695\\
-30	49.5044134936982\\
-25	49.4989297612601\\
-20	49.4971320676003\\
-15	49.4963631530915\\
-10	49.4954869322655\\
-5	49.4932069196766\\
0	49.486154764947\\
5	49.4639256133109\\
10	49.3938671677247\\
15	49.1745294690463\\
20	48.5022830720705\\
};
\addlegendentry{AN: LB (Eve)}

\end{axis}


\end{tikzpicture}%
